Optical measurements of the superconducting gap in MgB2

Far-infrared reflectivity studies on the polycrystalline intermetallic compound MgB_2 with a superconducting transition temperature T_c=39 K were performed at temperatures 20 K to 300 K. We observe a significant raise of the superconducting-to-normal state reflectivity ratio below 70 cm^{-1}, with a maximum at about 25-30 cm^{-1}, which gives a lower estimate of the superconducting gap of 2\Delta(0)\approx3-4 meV.

==> (inline-ps-0) <==

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore

